Linking and Cutting Spanning Trees

We consider the problem of uniformly generating a spanning tree, of a connected undirected graph. This process is useful to compute statistics, namely for phylogenetic trees. We describe a Markov chain for producing these trees. For cycle graphs we prove that this approach significantly outperforms existing algorithms. For general graphs we obtain no analytical bounds, but experimental results show that the chain still converges quickly. This yields an efficient algorithm, also due to the use of proper fast data structures. To bound the mixing time of the chain we describe a coupling, which we analyse for cycle graphs and simulate for other graphs.

==> 2d_time.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10080.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(441,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(441,1459){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(441,2322){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(441,3186){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(441,4050){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(441,4914){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(441,5777){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(441,6641){\makebox(0,0)[r]{\strut{}$7$}}%
      \csname LTb\endcsname%
      \put(543,409){\makebox(0,0){\strut{}$1\times 10^{3}$}}%
      \csname LTb\endcsname%
      \put(1569,409){\makebox(0,0){\strut{}$2\times 10^{3}$}}%
      \csname LTb\endcsname%
      \put(2594,409){\makebox(0,0){\strut{}$3\times 10^{3}$}}%
      \csname LTb\endcsname%
      \put(3620,409){\makebox(0,0){\strut{}$4\times 10^{3}$}}%
      \csname LTb\endcsname%
      \put(4645,409){\makebox(0,0){\strut{}$5\times 10^{3}$}}%
      \csname LTb\endcsname%
      \put(5671,409){\makebox(0,0){\strut{}$6\times 10^{3}$}}%
      \csname LTb\endcsname%
      \put(6696,409){\makebox(0,0){\strut{}$7\times 10^{3}$}}%
      \csname LTb\endcsname%
      \put(7722,409){\makebox(0,0){\strut{}$8\times 10^{3}$}}%
      \csname LTb\endcsname%
      \put(8747,409){\makebox(0,0){\strut{}$9\times 10^{3}$}}%
      \csname LTb\endcsname%
      \put(9773,409){\makebox(0,0){\strut{}$1\times 10^{4}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,3618){\rotatebox{-270}{\makebox(0,0){\strut{}time (s)}}}%
      \csname LTb\endcsname%
      \put(5158,130){\makebox(0,0){\strut{}$E$}}%
      \csname LTb\endcsname%
      \put(5158,6920){\makebox(0,0){\strut{}Torus}}%
      \csname LTb\endcsname%
      \put(2481,6474){\makebox(0,0)[r]{\strut{}Coupling estimate}}%
      \csname LTb\endcsname%
      \put(2481,6288){\makebox(0,0)[r]{\strut{}Edge swapping}}%
      \csname LTb\endcsname%
      \put(2481,6102){\makebox(0,0)[r]{\strut{}Random walk}}%
      \csname LTb\endcsname%
      \put(2481,5916){\makebox(0,0)[r]{\strut{}Wilson's algorithm}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{2d_time}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> 2ds_time.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10080.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(543,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(543,1200){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(543,1804){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(543,2409){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(543,3013){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(543,3618){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(543,4223){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(543,4827){\makebox(0,0)[r]{\strut{}$7$}}%
      \csname LTb\endcsname%
      \put(543,5432){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(543,6036){\makebox(0,0)[r]{\strut{}$9$}}%
      \csname LTb\endcsname%
      \put(543,6641){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(645,409){\makebox(0,0){\strut{}$0\times 10^{0}$}}%
      \csname LTb\endcsname%
      \put(1558,409){\makebox(0,0){\strut{}$2\times 10^{3}$}}%
      \csname LTb\endcsname%
      \put(2471,409){\makebox(0,0){\strut{}$4\times 10^{3}$}}%
      \csname LTb\endcsname%
      \put(3383,409){\makebox(0,0){\strut{}$6\times 10^{3}$}}%
      \csname LTb\endcsname%
      \put(4296,409){\makebox(0,0){\strut{}$8\times 10^{3}$}}%
      \csname LTb\endcsname%
      \put(5209,409){\makebox(0,0){\strut{}$1\times 10^{4}$}}%
      \csname LTb\endcsname%
      \put(6122,409){\makebox(0,0){\strut{}$1\times 10^{4}$}}%
      \csname LTb\endcsname%
      \put(7035,409){\makebox(0,0){\strut{}$1\times 10^{4}$}}%
      \csname LTb\endcsname%
      \put(7947,409){\makebox(0,0){\strut{}$2\times 10^{4}$}}%
      \csname LTb\endcsname%
      \put(8860,409){\makebox(0,0){\strut{}$2\times 10^{4}$}}%
      \csname LTb\endcsname%
      \put(9773,409){\makebox(0,0){\strut{}$2\times 10^{4}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,3618){\rotatebox{-270}{\makebox(0,0){\strut{}time (s)}}}%
      \csname LTb\endcsname%
      \put(5209,130){\makebox(0,0){\strut{}$E$}}%
      \csname LTb\endcsname%
      \put(5209,6920){\makebox(0,0){\strut{}Torus}}%
      \csname LTb\endcsname%
      \put(2583,6474){\makebox(0,0)[r]{\strut{}Coupling estimate}}%
      \csname LTb\endcsname%
      \put(2583,6288){\makebox(0,0)[r]{\strut{}Edge swapping}}%
      \csname LTb\endcsname%
      \put(2583,6102){\makebox(0,0)[r]{\strut{}Random walk}}%
      \csname LTb\endcsname%
      \put(2583,5916){\makebox(0,0)[r]{\strut{}Wilson's algorithm}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{2ds_time}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> biK.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11520.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1626,720){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1626,944){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(1626,1168){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(1626,1392){\makebox(0,0)[r]{\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(1626,1616){\makebox(0,0)[r]{\strut{}$800$}}%
      \csname LTb\endcsname%
      \put(1626,1839){\makebox(0,0)[r]{\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(1626,2063){\makebox(0,0)[r]{\strut{}$1200$}}%
      \csname LTb\endcsname%
      \put(1626,2287){\makebox(0,0)[r]{\strut{}$1400$}}%
      \csname LTb\endcsname%
      \put(1626,2511){\makebox(0,0)[r]{\strut{}$1600$}}%
      \csname LTb\endcsname%
      \put(1626,2735){\makebox(0,0)[r]{\strut{}$1800$}}%
      \csname LTb\endcsname%
      \put(1728,534){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(2160,534){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2592,534){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(3024,534){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(3456,534){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(3887,534){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(4319,534){\makebox(0,0){\strut{}$70$}}%
      \csname LTb\endcsname%
      \put(4751,534){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(5183,534){\makebox(0,0){\strut{}$90$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1023,1727){\makebox(0,0){\strut{}E}}%
      \csname LTb\endcsname%
      \put(3455,255){\makebox(0,0){\strut{}V}}%
      \csname LTb\endcsname%
      \put(3455,3014){\makebox(0,0){\strut{}biK}}%
      \csname LTb\endcsname%
      \put(2160,823){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(2592,957){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(3024,1148){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(3456,1394){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(3887,1696){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(4319,2054){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(4751,2469){\makebox(0,0){\strut{}6}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1626,3862){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(1626,3600){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(1626,4254){\makebox(0,0)[r]{\strut{}0.25}}%
      \csname LTb\endcsname%
      \put(1626,4909){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(1626,5563){\makebox(0,0)[r]{\strut{}0.75}}%
      \csname LTb\endcsname%
      \put(1626,6217){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(1728,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2189,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2649,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3110,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3571,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4032,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4492,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4953,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5414,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5874,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6335,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1728,6665){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(2189,6665){\makebox(0,0){\strut{}50}}%
      \csname LTb\endcsname%
      \put(2649,6665){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(3110,6665){\makebox(0,0){\strut{}150}}%
      \csname LTb\endcsname%
      \put(3571,6665){\makebox(0,0){\strut{}200}}%
      \csname LTb\endcsname%
      \put(4032,6665){\makebox(0,0){\strut{}250}}%
      \csname LTb\endcsname%
      \put(4492,6665){\makebox(0,0){\strut{}300}}%
      \csname LTb\endcsname%
      \put(4953,6665){\makebox(0,0){\strut{}350}}%
      \csname LTb\endcsname%
      \put(5414,6665){\makebox(0,0){\strut{}400}}%
      \csname LTb\endcsname%
      \put(5874,6665){\makebox(0,0){\strut{}450}}%
      \csname LTb\endcsname%
      \put(6335,6665){\makebox(0,0){\strut{}500}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1023,5039){\makebox(0,0){\strut{}$\hat{\varepsilon}$}}%
      \csname LTb\endcsname%
      \put(4031,3321){\makebox(0,0){\strut{}t}}%
      \csname LTb\endcsname%
      \put(4031,6572){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1746,6217){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(1931,5868){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(2115,4737){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(2299,4167){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(2484,3934){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(1756,6217){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(2032,6160){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(2308,5297){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(2585,4494){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(2861,4087){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(3138,3924){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(1765,6217){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(2133,6212){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(2502,5672){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(2871,4802){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(3239,4261){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(3608,4017){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(3976,3918){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(1774,6217){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(2235,6217){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(2695,5917){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(3156,5042){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(3617,4420){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(4078,4079){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(1774,6217){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(2235,6217){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(2695,6185){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(3156,5698){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(3617,4989){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(4078,4468){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(4538,4160){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(4999,4035){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(1783,6217){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(2336,6217){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(2889,6201){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(3442,5816){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(3995,5066){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(4547,4536){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(5100,4161){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(5653,4003){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(1783,6217){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(2336,6217){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(2889,6217){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(3442,6115){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(3995,5660){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(4547,5041){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(5100,4602){\makebox(0,0){\strut{}6}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6234,3862){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6234,3600){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6234,4254){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6234,4909){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6234,5563){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6234,6217){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6336,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6994,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7652,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8310,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8969,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9627,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10285,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10943,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6336,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6994,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7652,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8310,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8969,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9627,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10285,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10943,6479){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6225,5039){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8639,3358){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8639,6758){\makebox(0,0){\strut{}$t/(V^{1.3}+E)$}}%
      \csname LTb\endcsname%
      \put(6429,6217){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(7362,5868){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(8295,4737){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(9227,4167){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(10160,3934){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(6403,6217){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(7072,6160){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(7740,5297){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(8409,4494){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(9078,4087){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(9747,3924){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(6388,6217){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(6912,6212){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(7435,5672){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(7959,4802){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(8482,4261){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(9005,4017){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(9529,3918){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(6379,6217){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(6810,6217){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(7241,5917){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(7672,5042){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(8103,4420){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(8534,4079){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(6367,6217){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(6672,6217){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(6978,6185){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(7283,5698){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(7589,4989){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(7894,4468){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(8200,4160){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(8506,4035){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(6363,6217){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(6637,6217){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(6911,6201){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(7185,5816){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(7458,5066){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(7732,4536){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(8006,4161){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(8280,4003){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(6357,6217){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(6570,6217){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(6782,6217){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(6994,6115){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(7207,5660){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(7419,5041){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(7631,4602){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(10155,6172){\makebox(0,0)[r]{\strut{}$\ln(1/\hat{\varepsilon})$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6234,630){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(6234,1704){\makebox(0,0)[r]{\strut{}0.25}}%
      \csname LTb\endcsname%
      \put(6234,2517){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(6234,2992){\makebox(0,0)[r]{\strut{}0.75}}%
      \csname LTb\endcsname%
      \put(6234,3329){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(6336,174){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(6994,174){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(7652,174){\makebox(0,0){\strut{}0.2}}%
      \csname LTb\endcsname%
      \put(8310,174){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%
      \put(8969,174){\makebox(0,0){\strut{}0.4}}%
      \csname LTb\endcsname%
      \put(9627,174){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(10285,174){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%
      \put(10943,174){\makebox(0,0){\strut{}0.7}}%
      \csname LTb\endcsname%
      \put(6336,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6994,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7652,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8310,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8969,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9627,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10285,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10943,3599){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5631,1979){\makebox(0,0){\strut{}$\hat{\varepsilon}$}}%
      \csname LTb\endcsname%
      \put(8639,3506){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6429,3329){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(7362,3161){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(8295,2352){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(9227,1536){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(10160,915){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(6403,3329){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(7072,3303){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(7740,2821){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(8409,2070){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(9078,1358){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(9747,879){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(6388,3329){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(6912,3327){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(7435,3055){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(7959,2417){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(8482,1717){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(9005,1176){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(9529,860){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(6379,3329){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(6810,3329){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(7241,3186){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(7672,2630){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(8103,1969){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(8534,1339){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(6367,3329){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(6672,3329){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(6978,3314){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(7283,3070){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(7589,2587){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(7894,2036){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(8200,1521){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(8506,1226){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(6363,3329){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(6637,3329){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(6911,3322){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(7185,3134){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(7458,2650){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(7732,2124){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(8006,1524){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(8280,1135){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(6357,3329){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(6570,3329){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(6782,3329){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(6994,3282){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(7207,3048){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(7419,2630){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(7631,2203){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(10155,3292){\makebox(0,0)[r]{\strut{}$\ln(1/\hat{\varepsilon})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{biK}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cycle.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11520.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1626,720){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(1626,972){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(1626,1224){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(1626,1476){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(1626,1728){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(1626,1979){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(1626,2231){\makebox(0,0)[r]{\strut{}$70$}}%
      \csname LTb\endcsname%
      \put(1626,2483){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(1626,2735){\makebox(0,0)[r]{\strut{}$90$}}%
      \csname LTb\endcsname%
      \put(1728,534){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(2160,534){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2592,534){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(3024,534){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(3456,534){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(3887,534){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(4319,534){\makebox(0,0){\strut{}$70$}}%
      \csname LTb\endcsname%
      \put(4751,534){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(5183,534){\makebox(0,0){\strut{}$90$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1227,1727){\makebox(0,0){\strut{}E}}%
      \csname LTb\endcsname%
      \put(3455,255){\makebox(0,0){\strut{}V}}%
      \csname LTb\endcsname%
      \put(3455,3014){\makebox(0,0){\strut{}cycle}}%
      \csname LTb\endcsname%
      \put(2160,972){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(2592,1224){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(3024,1476){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(3456,1728){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(3887,1979){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(4319,2231){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(4751,2483){\makebox(0,0){\strut{}6}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1626,3862){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(1626,3600){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(1626,4254){\makebox(0,0)[r]{\strut{}0.25}}%
      \csname LTb\endcsname%
      \put(1626,4909){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(1626,5563){\makebox(0,0)[r]{\strut{}0.75}}%
      \csname LTb\endcsname%
      \put(1626,6217){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(1728,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2649,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3571,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4492,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5414,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6335,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1728,6665){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(2649,6665){\makebox(0,0){\strut{}50}}%
      \csname LTb\endcsname%
      \put(3571,6665){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(4492,6665){\makebox(0,0){\strut{}150}}%
      \csname LTb\endcsname%
      \put(5414,6665){\makebox(0,0){\strut{}200}}%
      \csname LTb\endcsname%
      \put(6335,6665){\makebox(0,0){\strut{}250}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1023,5039){\makebox(0,0){\strut{}$\hat{\varepsilon}$}}%
      \csname LTb\endcsname%
      \put(4031,3321){\makebox(0,0){\strut{}t}}%
      \csname LTb\endcsname%
      \put(4031,6572){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1802,5640){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(2539,3934){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(1802,5905){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(2539,4261){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(1820,5960){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(2742,4301){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(3663,3829){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(1839,6004){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(2944,4318){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(4050,3888){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(1857,5994){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(3147,4379){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(4437,3934){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(1857,5998){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(3147,4539){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(4437,4011){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(1875,6028){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(3350,4496){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(4824,4030){\makebox(0,0){\strut{}6}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6234,3862){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6234,3600){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6234,4254){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6234,4909){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6234,5563){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6234,6217){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6336,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6912,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7488,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8064,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8640,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9215,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9791,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10367,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10943,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6336,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6912,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7488,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8064,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8640,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9215,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9791,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10367,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10943,6479){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6225,5039){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8639,3358){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8639,6758){\makebox(0,0){\strut{}$t/(V^{1.3}+E)$}}%
      \csname LTb\endcsname%
      \put(6669,5640){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(10001,3934){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(6539,5905){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(8574,4261){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(6515,5960){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(8304,4301){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(10092,3829){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(6499,6004){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(8132,4318){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(9764,3888){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(6488,5994){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(8010,4379){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(9531,3934){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(6462,5998){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(7720,4539){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(8978,4011){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(6458,6028){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(7677,4496){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(8896,4030){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(10155,6172){\makebox(0,0)[r]{\strut{}$\ln(1/\hat{\varepsilon})$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6234,630){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(6234,1704){\makebox(0,0)[r]{\strut{}0.25}}%
      \csname LTb\endcsname%
      \put(6234,2517){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(6234,2992){\makebox(0,0)[r]{\strut{}0.75}}%
      \csname LTb\endcsname%
      \put(6234,3329){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(6336,174){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(6912,174){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(7488,174){\makebox(0,0){\strut{}0.2}}%
      \csname LTb\endcsname%
      \put(8064,174){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%
      \put(8640,174){\makebox(0,0){\strut{}0.4}}%
      \csname LTb\endcsname%
      \put(9215,174){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(9791,174){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%
      \put(10367,174){\makebox(0,0){\strut{}0.7}}%
      \csname LTb\endcsname%
      \put(10943,174){\makebox(0,0){\strut{}0.8}}%
      \csname LTb\endcsname%
      \put(6336,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6912,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7488,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8064,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8640,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9215,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9791,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10367,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10943,3599){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5631,1979){\makebox(0,0){\strut{}$\hat{\varepsilon}$}}%
      \csname LTb\endcsname%
      \put(8639,3506){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6669,3037){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(10001,917){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(6539,3180){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(8574,1715){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(6515,3208){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(8304,1784){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(6499,3229){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(8132,1814){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(9764,742){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(6488,3225){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(8010,1908){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(9531,917){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(6462,3227){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(7720,2127){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(8978,1160){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(6458,3241){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(7677,2073){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(8896,1212){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(10155,3292){\makebox(0,0)[r]{\strut{}$\ln(1/\hat{\varepsilon})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cycle}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cycle_time.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10080.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(645,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(645,1200){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(645,1804){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(645,2409){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(645,3013){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(645,3618){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(645,4223){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(645,4827){\makebox(0,0)[r]{\strut{}$70$}}%
      \csname LTb\endcsname%
      \put(645,5432){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(645,6036){\makebox(0,0)[r]{\strut{}$90$}}%
      \csname LTb\endcsname%
      \put(645,6641){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(747,409){\makebox(0,0){\strut{}$2\times 10^{3}$}}%
      \csname LTb\endcsname%
      \put(1750,409){\makebox(0,0){\strut{}$4\times 10^{3}$}}%
      \csname LTb\endcsname%
      \put(2753,409){\makebox(0,0){\strut{}$6\times 10^{3}$}}%
      \csname LTb\endcsname%
      \put(3756,409){\makebox(0,0){\strut{}$8\times 10^{3}$}}%
      \csname LTb\endcsname%
      \put(4759,409){\makebox(0,0){\strut{}$1\times 10^{4}$}}%
      \csname LTb\endcsname%
      \put(5761,409){\makebox(0,0){\strut{}$1\times 10^{4}$}}%
      \csname LTb\endcsname%
      \put(6764,409){\makebox(0,0){\strut{}$1\times 10^{4}$}}%
      \csname LTb\endcsname%
      \put(7767,409){\makebox(0,0){\strut{}$2\times 10^{4}$}}%
      \csname LTb\endcsname%
      \put(8770,409){\makebox(0,0){\strut{}$2\times 10^{4}$}}%
      \csname LTb\endcsname%
      \put(9773,409){\makebox(0,0){\strut{}$2\times 10^{4}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,3618){\rotatebox{-270}{\makebox(0,0){\strut{}time (s)}}}%
      \csname LTb\endcsname%
      \put(5260,130){\makebox(0,0){\strut{}$E$}}%
      \csname LTb\endcsname%
      \put(5260,6920){\makebox(0,0){\strut{}Cycle}}%
      \csname LTb\endcsname%
      \put(2685,6474){\makebox(0,0)[r]{\strut{}Coupling estimate}}%
      \csname LTb\endcsname%
      \put(2685,6288){\makebox(0,0)[r]{\strut{}Edge swapping}}%
      \csname LTb\endcsname%
      \put(2685,6102){\makebox(0,0)[r]{\strut{}Random walk}}%
      \csname LTb\endcsname%
      \put(2685,5916){\makebox(0,0)[r]{\strut{}Wilson's algorithm}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cycle_time}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dense.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11520.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1626,720){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1626,944){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(1626,1168){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(1626,1392){\makebox(0,0)[r]{\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(1626,1616){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(1626,1839){\makebox(0,0)[r]{\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(1626,2063){\makebox(0,0)[r]{\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(1626,2287){\makebox(0,0)[r]{\strut{}$700$}}%
      \csname LTb\endcsname%
      \put(1626,2511){\makebox(0,0)[r]{\strut{}$800$}}%
      \csname LTb\endcsname%
      \put(1626,2735){\makebox(0,0)[r]{\strut{}$900$}}%
      \csname LTb\endcsname%
      \put(1728,534){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(2160,534){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(2592,534){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(3024,534){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(3456,534){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%
      \put(3887,534){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(4319,534){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%
      \put(4751,534){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(5183,534){\makebox(0,0){\strut{}$45$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1125,1727){\makebox(0,0){\strut{}E}}%
      \csname LTb\endcsname%
      \put(3455,255){\makebox(0,0){\strut{}V}}%
      \csname LTb\endcsname%
      \put(3455,3014){\makebox(0,0){\strut{}dense}}%
      \csname LTb\endcsname%
      \put(2160,821){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(2592,955){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(3024,1145){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(3456,1392){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(3887,1694){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(4319,2052){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(4751,2466){\makebox(0,0){\strut{}6}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1626,3862){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(1626,3600){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(1626,4254){\makebox(0,0)[r]{\strut{}0.25}}%
      \csname LTb\endcsname%
      \put(1626,4909){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(1626,5563){\makebox(0,0)[r]{\strut{}0.75}}%
      \csname LTb\endcsname%
      \put(1626,6217){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(1728,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2649,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3571,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4492,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5414,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6335,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1728,6665){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(2649,6665){\makebox(0,0){\strut{}50}}%
      \csname LTb\endcsname%
      \put(3571,6665){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(4492,6665){\makebox(0,0){\strut{}150}}%
      \csname LTb\endcsname%
      \put(5414,6665){\makebox(0,0){\strut{}200}}%
      \csname LTb\endcsname%
      \put(6335,6665){\makebox(0,0){\strut{}250}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1023,5039){\makebox(0,0){\strut{}$\hat{\varepsilon}$}}%
      \csname LTb\endcsname%
      \put(4031,3321){\makebox(0,0){\strut{}t}}%
      \csname LTb\endcsname%
      \put(4031,6572){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1765,6217){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(2133,4301){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(1783,6217){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(2336,4721){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(2889,3855){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(1802,6217){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(2539,5075){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(3276,3959){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(1820,6217){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(2742,5371){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(3663,4011){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(1820,6217){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(2742,5889){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(3663,4512){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(4584,3911){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(1839,6217){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(2944,6003){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(4050,4563){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(5156,3901){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(1839,6217){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(2944,6174){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(4050,5076){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(5156,4157){\makebox(0,0){\strut{}6}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6234,3862){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6234,3600){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6234,4254){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6234,4909){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6234,5563){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6234,6217){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6336,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7104,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7872,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8640,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9407,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10175,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10943,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6336,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7104,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7872,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8640,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9407,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10175,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10943,6479){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6225,5039){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8639,3358){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8639,6758){\makebox(0,0){\strut{}$t/(V^{1.3}+E)$}}%
      \csname LTb\endcsname%
      \put(6572,6217){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(8937,4301){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(6502,6217){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(8162,4721){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(9821,3855){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(6464,6217){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(7749,5075){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(9033,3959){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(6441,6217){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(7491,5371){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(8541,4011){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(6410,6217){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(7151,5889){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(7892,4512){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(8633,3911){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(6402,6217){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(7063,6003){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(7725,4563){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(8386,3901){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(6387,6217){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(6898,6174){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(7410,5076){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(7921,4157){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(10155,6172){\makebox(0,0)[r]{\strut{}$\ln(1/\hat{\varepsilon})$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6234,630){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(6234,1704){\makebox(0,0)[r]{\strut{}0.25}}%
      \csname LTb\endcsname%
      \put(6234,2517){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(6234,2992){\makebox(0,0)[r]{\strut{}0.75}}%
      \csname LTb\endcsname%
      \put(6234,3329){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(6336,174){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(7104,174){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(7872,174){\makebox(0,0){\strut{}0.2}}%
      \csname LTb\endcsname%
      \put(8640,174){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%
      \put(9407,174){\makebox(0,0){\strut{}0.4}}%
      \csname LTb\endcsname%
      \put(10175,174){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(10943,174){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%
      \put(6336,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7104,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7872,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8640,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9407,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10175,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10943,3599){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5631,1979){\makebox(0,0){\strut{}$\hat{\varepsilon}$}}%
      \csname LTb\endcsname%
      \put(8639,3506){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6572,3329){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(8937,1786){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(6502,3329){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(8162,2335){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(6464,3329){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(7749,2656){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(9033,1000){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(6441,3329){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(7491,2872){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(8541,1159){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(6410,3329){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(7151,3172){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(7892,2093){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(8633,832){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(6402,3329){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(7063,3229){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(7725,2158){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(8386,795){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(6387,3329){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(6898,3309){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(7410,2658){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(7921,1516){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(10155,3292){\makebox(0,0)[r]{\strut{}$\ln(1/\hat{\varepsilon})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dense}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dense_time.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10080.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(441,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(441,1267){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(441,1939){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(441,2610){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(441,3282){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(441,3954){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(441,4626){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(441,5297){\makebox(0,0)[r]{\strut{}$7$}}%
      \csname LTb\endcsname%
      \put(441,5969){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(441,6641){\makebox(0,0)[r]{\strut{}$9$}}%
      \csname LTb\endcsname%
      \put(543,409){\makebox(0,0){\strut{}$0\times 10^{0}$}}%
      \csname LTb\endcsname%
      \put(1862,409){\makebox(0,0){\strut{}$2\times 10^{6}$}}%
      \csname LTb\endcsname%
      \put(3180,409){\makebox(0,0){\strut{}$4\times 10^{6}$}}%
      \csname LTb\endcsname%
      \put(4499,409){\makebox(0,0){\strut{}$6\times 10^{6}$}}%
      \csname LTb\endcsname%
      \put(5817,409){\makebox(0,0){\strut{}$8\times 10^{6}$}}%
      \csname LTb\endcsname%
      \put(7136,409){\makebox(0,0){\strut{}$1\times 10^{7}$}}%
      \csname LTb\endcsname%
      \put(8454,409){\makebox(0,0){\strut{}$1\times 10^{7}$}}%
      \csname LTb\endcsname%
      \put(9773,409){\makebox(0,0){\strut{}$1\times 10^{7}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,3618){\rotatebox{-270}{\makebox(0,0){\strut{}time (s)}}}%
      \csname LTb\endcsname%
      \put(5158,130){\makebox(0,0){\strut{}$E$}}%
      \csname LTb\endcsname%
      \put(5158,6920){\makebox(0,0){\strut{}Dense}}%
      \csname LTb\endcsname%
      \put(2481,6474){\makebox(0,0)[r]{\strut{}Coupling estimate}}%
      \csname LTb\endcsname%
      \put(2481,6288){\makebox(0,0)[r]{\strut{}Edge swapping}}%
      \csname LTb\endcsname%
      \put(2481,6102){\makebox(0,0)[r]{\strut{}Random walk}}%
      \csname LTb\endcsname%
      \put(2481,5916){\makebox(0,0)[r]{\strut{}Wilson's algorithm}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dense_time}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dmP05.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11520.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1626,720){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1626,922){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(1626,1123){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(1626,1325){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(1626,1526){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(1626,1728){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(1626,1929){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(1626,2131){\makebox(0,0)[r]{\strut{}$70$}}%
      \csname LTb\endcsname%
      \put(1626,2332){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(1626,2534){\makebox(0,0)[r]{\strut{}$90$}}%
      \csname LTb\endcsname%
      \put(1626,2735){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(1728,534){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2074,534){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(2419,534){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2765,534){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(3110,534){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(3456,534){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(3801,534){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(4147,534){\makebox(0,0){\strut{}$70$}}%
      \csname LTb\endcsname%
      \put(4492,534){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(4838,534){\makebox(0,0){\strut{}$90$}}%
      \csname LTb\endcsname%
      \put(5183,534){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1125,1727){\makebox(0,0){\strut{}E}}%
      \csname LTb\endcsname%
      \put(3455,255){\makebox(0,0){\strut{}V}}%
      \csname LTb\endcsname%
      \put(3455,3014){\makebox(0,0){\strut{}dmP05}}%
      \csname LTb\endcsname%
      \put(2074,922){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(2419,1183){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(2765,1385){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(3110,1566){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(3456,1728){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(3801,2050){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(4147,2231){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(4492,2392){\makebox(0,0){\strut{}7}}%
      \csname LTb\endcsname%
      \put(4838,2614){\makebox(0,0){\strut{}8}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1626,3862){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(1626,3600){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(1626,4254){\makebox(0,0)[r]{\strut{}0.25}}%
      \csname LTb\endcsname%
      \put(1626,4909){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(1626,5563){\makebox(0,0)[r]{\strut{}0.75}}%
      \csname LTb\endcsname%
      \put(1626,6217){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(1728,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2189,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2649,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3110,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3571,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4032,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4492,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4953,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5414,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5874,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6335,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1728,6665){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(2189,6665){\makebox(0,0){\strut{}20}}%
      \csname LTb\endcsname%
      \put(2649,6665){\makebox(0,0){\strut{}40}}%
      \csname LTb\endcsname%
      \put(3110,6665){\makebox(0,0){\strut{}60}}%
      \csname LTb\endcsname%
      \put(3571,6665){\makebox(0,0){\strut{}80}}%
      \csname LTb\endcsname%
      \put(4032,6665){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(4492,6665){\makebox(0,0){\strut{}120}}%
      \csname LTb\endcsname%
      \put(4953,6665){\makebox(0,0){\strut{}140}}%
      \csname LTb\endcsname%
      \put(5414,6665){\makebox(0,0){\strut{}160}}%
      \csname LTb\endcsname%
      \put(5874,6665){\makebox(0,0){\strut{}180}}%
      \csname LTb\endcsname%
      \put(6335,6665){\makebox(0,0){\strut{}200}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1023,5039){\makebox(0,0){\strut{}$\hat{\varepsilon}$}}%
      \csname LTb\endcsname%
      \put(4031,3321){\makebox(0,0){\strut{}t}}%
      \csname LTb\endcsname%
      \put(4031,6572){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1820,4696){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(1820,5644){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(1843,5730){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(2995,3929){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(1866,5429){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(3248,3909){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(1889,5244){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(3502,3919){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(1889,6008){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(3502,4205){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(1912,5922){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(3755,4271){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(1912,5881){\makebox(0,0){\strut{}7}}%
      \csname LTb\endcsname%
      \put(3755,4257){\makebox(0,0){\strut{}7}}%
      \csname LTb\endcsname%
      \put(1912,6014){\makebox(0,0){\strut{}8}}%
      \csname LTb\endcsname%
      \put(3755,4415){\makebox(0,0){\strut{}8}}%
      \csname LTb\endcsname%
      \put(5598,3878){\makebox(0,0){\strut{}8}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6234,3862){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6234,3600){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6234,4254){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6234,4909){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6234,5563){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6234,6217){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6336,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6994,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7652,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8310,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8969,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9627,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10285,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10943,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6336,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6994,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7652,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8310,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8969,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9627,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10285,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10943,6479){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6225,5039){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8639,3358){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8639,6758){\makebox(0,0){\strut{}$t/(V^{1.3}+E)$}}%
      \csname LTb\endcsname%
      \put(7215,4696){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(6701,5644){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(6619,5730){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(9450,3929){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(6578,5429){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(9001,3909){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(6554,5244){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(8730,3919){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(6506,6008){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(8207,4205){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(6498,5922){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(8116,4271){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(6474,5881){\makebox(0,0){\strut{}7}}%
      \csname LTb\endcsname%
      \put(7857,4257){\makebox(0,0){\strut{}7}}%
      \csname LTb\endcsname%
      \put(6455,6014){\makebox(0,0){\strut{}8}}%
      \csname LTb\endcsname%
      \put(7649,4415){\makebox(0,0){\strut{}8}}%
      \csname LTb\endcsname%
      \put(8842,3878){\makebox(0,0){\strut{}8}}%
      \csname LTb\endcsname%
      \put(10155,6172){\makebox(0,0)[r]{\strut{}$\ln(1/\hat{\varepsilon})$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6234,630){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(6234,1704){\makebox(0,0)[r]{\strut{}0.25}}%
      \csname LTb\endcsname%
      \put(6234,2517){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(6234,2992){\makebox(0,0)[r]{\strut{}0.75}}%
      \csname LTb\endcsname%
      \put(6234,3329){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(6336,174){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(6994,174){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(7652,174){\makebox(0,0){\strut{}0.2}}%
      \csname LTb\endcsname%
      \put(8310,174){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%
      \put(8969,174){\makebox(0,0){\strut{}0.4}}%
      \csname LTb\endcsname%
      \put(9627,174){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(10285,174){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%
      \put(10943,174){\makebox(0,0){\strut{}0.7}}%
      \csname LTb\endcsname%
      \put(6336,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6994,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7652,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8310,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8969,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9627,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10285,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10943,3599){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5631,1979){\makebox(0,0){\strut{}$\hat{\varepsilon}$}}%
      \csname LTb\endcsname%
      \put(8639,3506){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7215,2309){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(6701,3039){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(6619,3088){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(9450,897){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(6578,2909){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(9001,826){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(6554,2784){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(8730,861){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(6506,3231){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(8207,1611){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(6498,3189){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(8116,1734){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(6474,3168){\makebox(0,0){\strut{}7}}%
      \csname LTb\endcsname%
      \put(7857,1709){\makebox(0,0){\strut{}7}}%
      \csname LTb\endcsname%
      \put(6455,3234){\makebox(0,0){\strut{}8}}%
      \csname LTb\endcsname%
      \put(7649,1962){\makebox(0,0){\strut{}8}}%
      \csname LTb\endcsname%
      \put(8842,702){\makebox(0,0){\strut{}8}}%
      \csname LTb\endcsname%
      \put(10155,3292){\makebox(0,0)[r]{\strut{}$\ln(1/\hat{\varepsilon})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dmP05}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dmP25.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11520.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1626,720){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(1626,944){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(1626,1168){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(1626,1392){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(1626,1616){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(1626,1839){\makebox(0,0)[r]{\strut{}$70$}}%
      \csname LTb\endcsname%
      \put(1626,2063){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(1626,2287){\makebox(0,0)[r]{\strut{}$90$}}%
      \csname LTb\endcsname%
      \put(1626,2511){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(1626,2735){\makebox(0,0)[r]{\strut{}$110$}}%
      \csname LTb\endcsname%
      \put(1728,534){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(2160,534){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(2592,534){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(3024,534){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(3456,534){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%
      \put(3887,534){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(4319,534){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%
      \put(4751,534){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(5183,534){\makebox(0,0){\strut{}$45$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1125,1727){\makebox(0,0){\strut{}E}}%
      \csname LTb\endcsname%
      \put(3455,255){\makebox(0,0){\strut{}V}}%
      \csname LTb\endcsname%
      \put(3455,3014){\makebox(0,0){\strut{}dmP25}}%
      \csname LTb\endcsname%
      \put(2160,899){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(2592,1123){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(3024,1839){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(3456,1884){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(3887,2444){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(4319,2086){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(4751,2601){\makebox(0,0){\strut{}6}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1626,3862){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(1626,3600){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(1626,4254){\makebox(0,0)[r]{\strut{}0.25}}%
      \csname LTb\endcsname%
      \put(1626,4909){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(1626,5563){\makebox(0,0)[r]{\strut{}0.75}}%
      \csname LTb\endcsname%
      \put(1626,6217){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(1728,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2649,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3571,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4492,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5414,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6335,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1728,6665){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(2649,6665){\makebox(0,0){\strut{}50}}%
      \csname LTb\endcsname%
      \put(3571,6665){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(4492,6665){\makebox(0,0){\strut{}150}}%
      \csname LTb\endcsname%
      \put(5414,6665){\makebox(0,0){\strut{}200}}%
      \csname LTb\endcsname%
      \put(6335,6665){\makebox(0,0){\strut{}250}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1023,5039){\makebox(0,0){\strut{}$\hat{\varepsilon}$}}%
      \csname LTb\endcsname%
      \put(4031,3321){\makebox(0,0){\strut{}t}}%
      \csname LTb\endcsname%
      \put(4031,6572){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1802,6049){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(1802,6212){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(2539,4056){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(1820,6217){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(2742,4409){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(1839,6217){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(2944,4381){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(1857,6217){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(3147,4621){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(4437,3866){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(1857,6217){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(3147,4602){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(4437,3860){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(1875,6217){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(3350,4873){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(4824,4002){\makebox(0,0){\strut{}6}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6234,3862){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6234,3600){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6234,4254){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6234,4909){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6234,5563){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6234,6217){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6336,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6797,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7257,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7718,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8179,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8640,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9100,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9561,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10022,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10482,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10943,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6336,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6797,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7257,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7718,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8179,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8640,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9100,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9561,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10022,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10482,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10943,6479){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6225,5039){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8639,3358){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8639,6758){\makebox(0,0){\strut{}$t/(V^{1.3}+E)$}}%
      \csname LTb\endcsname%
      \put(6720,6049){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(6593,6212){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(9159,4056){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(6529,6217){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(8463,4409){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(6537,6217){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(8545,4381){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(6515,6217){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(8304,4621){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(10094,3866){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(6513,6217){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(8278,4602){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(10043,3860){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(6500,6217){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(8138,4873){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(9776,4002){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(10155,6172){\makebox(0,0)[r]{\strut{}$\ln(1/\hat{\varepsilon})$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6234,630){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(6234,1704){\makebox(0,0)[r]{\strut{}0.25}}%
      \csname LTb\endcsname%
      \put(6234,2517){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(6234,2992){\makebox(0,0)[r]{\strut{}0.75}}%
      \csname LTb\endcsname%
      \put(6234,3329){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(6336,174){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(6797,174){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(7257,174){\makebox(0,0){\strut{}0.2}}%
      \csname LTb\endcsname%
      \put(7718,174){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%
      \put(8179,174){\makebox(0,0){\strut{}0.4}}%
      \csname LTb\endcsname%
      \put(8640,174){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(9100,174){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%
      \put(9561,174){\makebox(0,0){\strut{}0.7}}%
      \csname LTb\endcsname%
      \put(10022,174){\makebox(0,0){\strut{}0.8}}%
      \csname LTb\endcsname%
      \put(10482,174){\makebox(0,0){\strut{}0.9}}%
      \csname LTb\endcsname%
      \put(10943,174){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(6336,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6797,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7257,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7718,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8179,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8640,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9100,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9561,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10022,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10482,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10943,3599){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5631,1979){\makebox(0,0){\strut{}$\hat{\varepsilon}$}}%
      \csname LTb\endcsname%
      \put(8639,3506){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6720,3251){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(6593,3327){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(9159,1281){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(6529,3329){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(8463,1953){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(6537,3329){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(8545,1912){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(6515,3329){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(8304,2226){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(10094,647){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(6513,3329){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(8278,2203){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(6500,3329){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(8138,2484){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(9776,1133){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(10155,3292){\makebox(0,0)[r]{\strut{}$\ln(1/\hat{\varepsilon})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dmP25}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dmP50.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11520.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1626,720){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1626,1008){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(1626,1296){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(1626,1584){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(1626,1871){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(1626,2159){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(1626,2447){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(1626,2735){\makebox(0,0)[r]{\strut{}$140$}}%
      \csname LTb\endcsname%
      \put(1728,534){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(2160,534){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(2592,534){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%
      \put(3024,534){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(3456,534){\makebox(0,0){\strut{}$25$}}%
      \csname LTb\endcsname%
      \put(3887,534){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(4319,534){\makebox(0,0){\strut{}$35$}}%
      \csname LTb\endcsname%
      \put(4751,534){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(5183,534){\makebox(0,0){\strut{}$45$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1125,1727){\makebox(0,0){\strut{}E}}%
      \csname LTb\endcsname%
      \put(3455,255){\makebox(0,0){\strut{}V}}%
      \csname LTb\endcsname%
      \put(3455,3014){\makebox(0,0){\strut{}dmP50}}%
      \csname LTb\endcsname%
      \put(2160,922){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(2592,1224){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(3024,1267){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(3456,1699){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(3887,2260){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(4319,2030){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(4751,2476){\makebox(0,0){\strut{}6}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1626,3862){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(1626,3600){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(1626,4254){\makebox(0,0)[r]{\strut{}0.25}}%
      \csname LTb\endcsname%
      \put(1626,4909){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(1626,5563){\makebox(0,0)[r]{\strut{}0.75}}%
      \csname LTb\endcsname%
      \put(1626,6217){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(1728,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2649,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3571,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4492,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5414,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6335,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1728,6665){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(2649,6665){\makebox(0,0){\strut{}50}}%
      \csname LTb\endcsname%
      \put(3571,6665){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(4492,6665){\makebox(0,0){\strut{}150}}%
      \csname LTb\endcsname%
      \put(5414,6665){\makebox(0,0){\strut{}200}}%
      \csname LTb\endcsname%
      \put(6335,6665){\makebox(0,0){\strut{}250}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1023,5039){\makebox(0,0){\strut{}$\hat{\varepsilon}$}}%
      \csname LTb\endcsname%
      \put(4031,3321){\makebox(0,0){\strut{}t}}%
      \csname LTb\endcsname%
      \put(4031,6572){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1802,5257){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(1802,6209){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(2539,3950){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(1820,6181){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(2742,3997){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(1839,6217){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(2944,4292){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(1857,6217){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(3147,4742){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(4437,3951){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(1857,6217){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(3147,4656){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(4437,3901){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(1875,6217){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(3350,4992){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(4824,4069){\makebox(0,0){\strut{}6}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6234,3862){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6234,3600){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6234,4254){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6234,4909){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6234,5563){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6234,6217){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6336,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6848,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7360,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7872,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8384,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8895,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9407,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9919,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10431,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10943,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6336,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6848,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7360,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7872,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8384,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8895,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9407,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9919,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10431,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10943,6479){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6225,5039){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8639,3358){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8639,6758){\makebox(0,0){\strut{}$t/(V^{1.3}+E)$}}%
      \csname LTb\endcsname%
      \put(6939,5257){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(6634,6209){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(9610,3950){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(6630,6181){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(9567,3997){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(6566,6217){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(8864,4292){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(6524,6217){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(8408,4742){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(10292,3951){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(6522,6217){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(8382,4656){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(10241,3901){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(6505,6217){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(8190,4992){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(9875,4069){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(10155,6172){\makebox(0,0)[r]{\strut{}$\ln(1/\hat{\varepsilon})$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6234,630){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(6234,1704){\makebox(0,0)[r]{\strut{}0.25}}%
      \csname LTb\endcsname%
      \put(6234,2517){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(6234,2992){\makebox(0,0)[r]{\strut{}0.75}}%
      \csname LTb\endcsname%
      \put(6234,3329){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(6336,174){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(6848,174){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(7360,174){\makebox(0,0){\strut{}0.2}}%
      \csname LTb\endcsname%
      \put(7872,174){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%
      \put(8384,174){\makebox(0,0){\strut{}0.4}}%
      \csname LTb\endcsname%
      \put(8895,174){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(9407,174){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%
      \put(9919,174){\makebox(0,0){\strut{}0.7}}%
      \csname LTb\endcsname%
      \put(10431,174){\makebox(0,0){\strut{}0.8}}%
      \csname LTb\endcsname%
      \put(10943,174){\makebox(0,0){\strut{}0.9}}%
      \csname LTb\endcsname%
      \put(6336,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6848,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7360,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7872,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8384,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8895,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9407,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9919,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10431,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10943,3599){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5631,1979){\makebox(0,0){\strut{}$\hat{\varepsilon}$}}%
      \csname LTb\endcsname%
      \put(8639,3506){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6939,2794){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(6634,3325){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(9610,972){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(6630,3313){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(9567,1118){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(6566,3329){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(8864,1769){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(6524,3329){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(8408,2357){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(10292,972){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(6522,3329){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(8382,2265){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(10241,793){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(6505,3329){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(8190,2589){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(9875,1313){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(10155,3292){\makebox(0,0)[r]{\strut{}$\ln(1/\hat{\varepsilon})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dmP50}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> dm_time.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10080.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(645,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(645,1603){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(645,2610){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(645,3618){\makebox(0,0)[r]{\strut{}$150$}}%
      \csname LTb\endcsname%
      \put(645,4626){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(645,5633){\makebox(0,0)[r]{\strut{}$250$}}%
      \csname LTb\endcsname%
      \put(645,6641){\makebox(0,0)[r]{\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(747,409){\makebox(0,0){\strut{}$0\times 10^{0}$}}%
      \csname LTb\endcsname%
      \put(1568,409){\makebox(0,0){\strut{}$5\times 10^{4}$}}%
      \csname LTb\endcsname%
      \put(2388,409){\makebox(0,0){\strut{}$1\times 10^{5}$}}%
      \csname LTb\endcsname%
      \put(3209,409){\makebox(0,0){\strut{}$2\times 10^{5}$}}%
      \csname LTb\endcsname%
      \put(4029,409){\makebox(0,0){\strut{}$2\times 10^{5}$}}%
      \csname LTb\endcsname%
      \put(4850,409){\makebox(0,0){\strut{}$2\times 10^{5}$}}%
      \csname LTb\endcsname%
      \put(5670,409){\makebox(0,0){\strut{}$3\times 10^{5}$}}%
      \csname LTb\endcsname%
      \put(6491,409){\makebox(0,0){\strut{}$4\times 10^{5}$}}%
      \csname LTb\endcsname%
      \put(7311,409){\makebox(0,0){\strut{}$4\times 10^{5}$}}%
      \csname LTb\endcsname%
      \put(8132,409){\makebox(0,0){\strut{}$5\times 10^{5}$}}%
      \csname LTb\endcsname%
      \put(8952,409){\makebox(0,0){\strut{}$5\times 10^{5}$}}%
      \csname LTb\endcsname%
      \put(9773,409){\makebox(0,0){\strut{}$6\times 10^{5}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,3618){\rotatebox{-270}{\makebox(0,0){\strut{}time (s)}}}%
      \csname LTb\endcsname%
      \put(5260,130){\makebox(0,0){\strut{}$E$}}%
      \csname LTb\endcsname%
      \put(5260,6920){\makebox(0,0){\strut{}Duplication model}}%
      \csname LTb\endcsname%
      \put(2685,6474){\makebox(0,0)[r]{\strut{}Coupling estimate}}%
      \csname LTb\endcsname%
      \put(2685,6288){\makebox(0,0)[r]{\strut{}Edge swapping}}%
      \csname LTb\endcsname%
      \put(2685,6102){\makebox(0,0)[r]{\strut{}Random walk}}%
      \csname LTb\endcsname%
      \put(2685,5916){\makebox(0,0)[r]{\strut{}Wilson's algorithm}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dm_time}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eyes_time.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10080.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(441,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(441,1267){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(441,1939){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%
      \put(441,2610){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%
      \put(441,3282){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%
      \put(441,3954){\makebox(0,0)[r]{\strut{}$5$}}%
      \csname LTb\endcsname%
      \put(441,4626){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%
      \put(441,5297){\makebox(0,0)[r]{\strut{}$7$}}%
      \csname LTb\endcsname%
      \put(441,5969){\makebox(0,0)[r]{\strut{}$8$}}%
      \csname LTb\endcsname%
      \put(441,6641){\makebox(0,0)[r]{\strut{}$9$}}%
      \csname LTb\endcsname%
      \put(543,409){\makebox(0,0){\strut{}$0\times 10^{0}$}}%
      \csname LTb\endcsname%
      \put(1862,409){\makebox(0,0){\strut{}$1\times 10^{6}$}}%
      \csname LTb\endcsname%
      \put(3180,409){\makebox(0,0){\strut{}$2\times 10^{6}$}}%
      \csname LTb\endcsname%
      \put(4499,409){\makebox(0,0){\strut{}$3\times 10^{6}$}}%
      \csname LTb\endcsname%
      \put(5817,409){\makebox(0,0){\strut{}$4\times 10^{6}$}}%
      \csname LTb\endcsname%
      \put(7136,409){\makebox(0,0){\strut{}$5\times 10^{6}$}}%
      \csname LTb\endcsname%
      \put(8454,409){\makebox(0,0){\strut{}$6\times 10^{6}$}}%
      \csname LTb\endcsname%
      \put(9773,409){\makebox(0,0){\strut{}$7\times 10^{6}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,3618){\rotatebox{-270}{\makebox(0,0){\strut{}time (s)}}}%
      \csname LTb\endcsname%
      \put(5158,130){\makebox(0,0){\strut{}$E$}}%
      \csname LTb\endcsname%
      \put(5158,6920){\makebox(0,0){\strut{}BiK}}%
      \csname LTb\endcsname%
      \put(2481,6474){\makebox(0,0)[r]{\strut{}Coupling estimate}}%
      \csname LTb\endcsname%
      \put(2481,6288){\makebox(0,0)[r]{\strut{}Edge swapping}}%
      \csname LTb\endcsname%
      \put(2481,6102){\makebox(0,0)[r]{\strut{}Random walk}}%
      \csname LTb\endcsname%
      \put(2481,5916){\makebox(0,0)[r]{\strut{}Wilson's algorithm}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eyes_time}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pststyles.tex <==
\newpsstyle{node}{
  doubleline=false,
  shadow=false,
  radius=0.15,
  linecolor=black,
  linewidth=0.03,
  linestyle=solid,
  fillcolor=white,
  fillstyle=solid
}

\newpsstyle{edge}{
  linestyle=solid,
  linewidth=0.1,
  doubleline=false}

\newpsstyle{insert}{
  linestyle=dotted,
  linewidth=0.02,
  doubleline=false}

\newpsstyle{gridstyle}{
  gridcolor=blue,
  gridlabelcolor=red,
  subgriddiv=4
}

\newpsstyle{generic}{
    shadow=false,
    linewidth=0.02,
    linestyle=solid,
    doubleline=true,
    doublesep=2.0\pslinewidth,
    fillcolor=white
}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "elsarticle-template-harv"
%%% End:


==> sparse.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(11520.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1626,720){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(1626,903){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(1626,1086){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(1626,1270){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(1626,1453){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(1626,1636){\makebox(0,0)[r]{\strut{}$70$}}%
      \csname LTb\endcsname%
      \put(1626,1819){\makebox(0,0)[r]{\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(1626,2002){\makebox(0,0)[r]{\strut{}$90$}}%
      \csname LTb\endcsname%
      \put(1626,2185){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(1626,2369){\makebox(0,0)[r]{\strut{}$110$}}%
      \csname LTb\endcsname%
      \put(1626,2552){\makebox(0,0)[r]{\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(1626,2735){\makebox(0,0)[r]{\strut{}$130$}}%
      \csname LTb\endcsname%
      \put(1728,534){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%
      \put(2160,534){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2592,534){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%
      \put(3024,534){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(3456,534){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%
      \put(3887,534){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(4319,534){\makebox(0,0){\strut{}$70$}}%
      \csname LTb\endcsname%
      \put(4751,534){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(5183,534){\makebox(0,0){\strut{}$90$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1125,1727){\makebox(0,0){\strut{}E}}%
      \csname LTb\endcsname%
      \put(3455,255){\makebox(0,0){\strut{}V}}%
      \csname LTb\endcsname%
      \put(3455,3014){\makebox(0,0){\strut{}sparse}}%
      \csname LTb\endcsname%
      \put(2160,867){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(2592,1141){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(3024,1416){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(3456,1691){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(3887,1966){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(4319,2240){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(4751,2515){\makebox(0,0){\strut{}6}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1626,3862){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(1626,3600){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%
      \put(1626,4254){\makebox(0,0)[r]{\strut{}0.25}}%
      \csname LTb\endcsname%
      \put(1626,4909){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(1626,5563){\makebox(0,0)[r]{\strut{}0.75}}%
      \csname LTb\endcsname%
      \put(1626,6217){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(1728,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2386,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3044,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3702,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4361,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5019,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5677,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6335,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1728,6665){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(2386,6665){\makebox(0,0){\strut{}50}}%
      \csname LTb\endcsname%
      \put(3044,6665){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(3702,6665){\makebox(0,0){\strut{}150}}%
      \csname LTb\endcsname%
      \put(4361,6665){\makebox(0,0){\strut{}200}}%
      \csname LTb\endcsname%
      \put(5019,6665){\makebox(0,0){\strut{}250}}%
      \csname LTb\endcsname%
      \put(5677,6665){\makebox(0,0){\strut{}300}}%
      \csname LTb\endcsname%
      \put(6335,6665){\makebox(0,0){\strut{}350}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1023,5039){\makebox(0,0){\strut{}$\hat{\varepsilon}$}}%
      \csname LTb\endcsname%
      \put(4031,3321){\makebox(0,0){\strut{}t}}%
      \csname LTb\endcsname%
      \put(4031,6572){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(1781,6161){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(2307,4132){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(1781,6215){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(2307,4949){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(2834,4052){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(1794,6217){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(2452,5218){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(3110,4167){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(1807,6217){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(2597,5453){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(3387,4292){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(4176,3858){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(1820,6217){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(2742,5600){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(3663,4439){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(4584,3941){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(1820,6217){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(2742,5876){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(3663,4810){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(4584,4112){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(1833,6217){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(2886,5945){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(3939,4825){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(4992,4179){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(6045,3842){\makebox(0,0){\strut{}6}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6234,3862){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6234,3600){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6234,4254){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6234,4909){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6234,5563){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6234,6217){\makebox(0,0)[r]{\strut{}}}%
      \csname LTb\endcsname%
      \put(6336,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6848,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7360,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7872,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8384,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8895,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9407,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9919,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10431,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10943,3414){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6336,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6848,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7360,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7872,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8384,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8895,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9407,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9919,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10431,6479){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10943,6479){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6225,5039){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8639,3358){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8639,6758){\makebox(0,0){\strut{}$t/(V^{1.3}+E)$}}%
      \csname LTb\endcsname%
      \put(6601,6161){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(9256,4132){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(6498,6215){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(8120,4949){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(9742,4052){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(6479,6217){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(7909,5218){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(9339,4167){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(6467,6217){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(7776,5453){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(9084,4292){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(10393,3858){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(6458,6217){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(7682,5600){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(8905,4439){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(10128,3941){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(6437,6217){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(7451,5876){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(8465,4810){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(9479,4112){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(6434,6217){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(7419,5945){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(8404,4825){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(9389,4179){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(10373,3842){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(10155,6172){\makebox(0,0)[r]{\strut{}$\ln(1/\hat{\varepsilon})$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(6234,630){\makebox(0,0)[r]{\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(6234,1704){\makebox(0,0)[r]{\strut{}0.25}}%
      \csname LTb\endcsname%
      \put(6234,2517){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(6234,2992){\makebox(0,0)[r]{\strut{}0.75}}%
      \csname LTb\endcsname%
      \put(6234,3329){\makebox(0,0)[r]{\strut{}1}}%
      \csname LTb\endcsname%
      \put(6336,174){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(6848,174){\makebox(0,0){\strut{}0.1}}%
      \csname LTb\endcsname%
      \put(7360,174){\makebox(0,0){\strut{}0.2}}%
      \csname LTb\endcsname%
      \put(7872,174){\makebox(0,0){\strut{}0.3}}%
      \csname LTb\endcsname%
      \put(8384,174){\makebox(0,0){\strut{}0.4}}%
      \csname LTb\endcsname%
      \put(8895,174){\makebox(0,0){\strut{}0.5}}%
      \csname LTb\endcsname%
      \put(9407,174){\makebox(0,0){\strut{}0.6}}%
      \csname LTb\endcsname%
      \put(9919,174){\makebox(0,0){\strut{}0.7}}%
      \csname LTb\endcsname%
      \put(10431,174){\makebox(0,0){\strut{}0.8}}%
      \csname LTb\endcsname%
      \put(10943,174){\makebox(0,0){\strut{}0.9}}%
      \csname LTb\endcsname%
      \put(6336,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6848,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7360,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(7872,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8384,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(8895,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9407,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(9919,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10431,3599){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(10943,3599){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5631,1979){\makebox(0,0){\strut{}$\hat{\varepsilon}$}}%
      \csname LTb\endcsname%
      \put(8639,3506){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(6601,3304){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(9256,1461){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(6498,3328){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(8120,2552){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(9742,1272){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%
      \put(6479,3329){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(7909,2766){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(9339,1536){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%
      \put(6467,3329){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(7776,2924){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(9084,1770){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%
      \put(6458,3329){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(7682,3014){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(8905,1995){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(10128,940){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%
      \put(6437,3329){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(7451,3165){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(8465,2425){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(9479,1417){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%
      \put(6434,3329){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(7419,3200){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(8404,2439){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(9389,1560){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%
      \put(10155,3292){\makebox(0,0)[r]{\strut{}$\ln(1/\hat{\varepsilon})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sparse}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sparse_time.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(10080.00,7200.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(747,595){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(747,1200){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(747,1804){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(747,2409){\makebox(0,0)[r]{\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(747,3013){\makebox(0,0)[r]{\strut{}$800$}}%
      \csname LTb\endcsname%
      \put(747,3618){\makebox(0,0)[r]{\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(747,4223){\makebox(0,0)[r]{\strut{}$1200$}}%
      \csname LTb\endcsname%
      \put(747,4827){\makebox(0,0)[r]{\strut{}$1400$}}%
      \csname LTb\endcsname%
      \put(747,5432){\makebox(0,0)[r]{\strut{}$1600$}}%
      \csname LTb\endcsname%
      \put(747,6036){\makebox(0,0)[r]{\strut{}$1800$}}%
      \csname LTb\endcsname%
      \put(747,6641){\makebox(0,0)[r]{\strut{}$2000$}}%
      \csname LTb\endcsname%
      \put(849,409){\makebox(0,0){\strut{}$0\times 10^{0}$}}%
      \csname LTb\endcsname%
      \put(1965,409){\makebox(0,0){\strut{}$2\times 10^{4}$}}%
      \csname LTb\endcsname%
      \put(3080,409){\makebox(0,0){\strut{}$4\times 10^{4}$}}%
      \csname LTb\endcsname%
      \put(4196,409){\makebox(0,0){\strut{}$6\times 10^{4}$}}%
      \csname LTb\endcsname%
      \put(5311,409){\makebox(0,0){\strut{}$8\times 10^{4}$}}%
      \csname LTb\endcsname%
      \put(6427,409){\makebox(0,0){\strut{}$1\times 10^{5}$}}%
      \csname LTb\endcsname%
      \put(7542,409){\makebox(0,0){\strut{}$1\times 10^{5}$}}%
      \csname LTb\endcsname%
      \put(8658,409){\makebox(0,0){\strut{}$1\times 10^{5}$}}%
      \csname LTb\endcsname%
      \put(9773,409){\makebox(0,0){\strut{}$2\times 10^{5}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(144,3618){\rotatebox{-270}{\makebox(0,0){\strut{}time (s)}}}%
      \csname LTb\endcsname%
      \put(5311,130){\makebox(0,0){\strut{}$E$}}%
      \csname LTb\endcsname%
      \put(5311,6920){\makebox(0,0){\strut{}Ladder}}%
      \csname LTb\endcsname%
      \put(2787,6474){\makebox(0,0)[r]{\strut{}Coupling estimate}}%
      \csname LTb\endcsname%
      \put(2787,6288){\makebox(0,0)[r]{\strut{}Edge swapping}}%
      \csname LTb\endcsname%
      \put(2787,6102){\makebox(0,0)[r]{\strut{}Random walk}}%
      \csname LTb\endcsname%
      \put(2787,5916){\makebox(0,0)[r]{\strut{}Wilson's algorithm}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sparse_time}}%
    \gplfronttext
  \end{picture}%
\endgroup

